Investigating the Compositional Structure Of Deep Neural Networks

The current understanding of deep neural networks can only partially explain how input structure, network parameters and optimization algorithms jointly contribute to achieve the strong generalization power that is typically observed in many real-world applications. In order to improve the comprehension and interpretability of deep neural networks, we here introduce a novel theoretical framework based on the compositional structure of piecewise linear activation functions. By defining a direct acyclic graph representing the composition of activation patterns through the network layers, it is possible to characterize the instances of the input data with respect to both the predicted label and the specific (linear) transformation used to perform predictions. Preliminary tests on the MNIST dataset show that our method can group input instances with regard to their similarity in the internal representation of the neural network, providing an intuitive measure of input complexity.

==> tikz/adag.tex <==
\documentclass{standalone}

\usepackage{xcolor}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
    
    \newcommand{\onebl}{
    \tikz[baseline=(char.base)]{
            \node[shape=circle,draw=black,inner sep=1pt,thick] (char) {1};}
    }
    \newcommand{\bull}[1]{
        \textcolor{#1}{\bullet}
    }
    \newcommand{\clust}[2]{
        \ensuremath{\overset{#2}{#1}}
    }

    \begin{tikzpicture}[
        scale=0.9, every node/.style={scale=0.7}]
        \begin{scope}[every node/.style={}]
            \node (I1) at (-3,0) 
                {$\clust{x_0}{\bull{blue}}$};
            \node (I2) at (-3,1) 
                {$\clust{x_1}{\bull{blue}}$};
            \node (I3) at (-3,2) 
                {$\clust{x_2}{\bull{green}\bull{cyan}}$};
            \node (I4) at (-3,3) 
                {$\clust{x_3}{\bull{orange}\bull{red}\bull{cyan}}$};
            \node (I5) at (-3,4) 
                {$\clust{x_4}{\bull{gray}\bull{red}\bull{cyan}}$};
            \node (I6) at (-3,5) 
                {$\clust{x_5}{\bull{gray}\bull{red}\bull{cyan}}$};
            \node (I7) at (-3,6) 
                {$\clust{x_6}{\bull{gray}\bull{red}\bull{cyan}}$};
            \node (L11) at (-.5,0) 
                {$\begin{bmatrix}\onebl\\\onebl\\\onebl\\\onebl\\0\end{bmatrix}$};
            \node (L12) at (-.5,3)
                {$\begin{bmatrix}\onebl\\0\\0\\\onebl\\\onebl\end{bmatrix}$};
            \node (L13) at (-.5,6)
                {$\begin{bmatrix}\onebl\\0\\0\\\onebl\\0\end{bmatrix}$};
            \node (L21) at (2.5,0) 
                {$\begin{bmatrix}0\\\onebl\\\onebl\\0\\0\end{bmatrix}$};
            \node (L22) at (2.5,3)
                {$\begin{bmatrix}\onebl\\0\\\onebl\\0\\0\end{bmatrix}$};
            \node (L23) at (2.5,6)
                {$\begin{bmatrix}\onebl\\\onebl\\\onebl\\\onebl\\0\end{bmatrix}$};
            \node (L31) at (6,1)
                {$\begin{bmatrix}\onebl\\0\\0\\0\\\onebl\end{bmatrix}$};
            \node (L32) at (6,4)
                {$\begin{bmatrix}0\\0\\\onebl\\\onebl\\\onebl\end{bmatrix}$};
            \node (O3) at (9,6)
                {$l_3$};
            \node (O2) at (9,3)
                {$l_2$};
            \node (O1) at (9,0)
                {$l_1$};
        \end{scope}
    
        \begin{scope}[>={Stealth[black]},
                      every edge/.style={draw=black},
                      every node/.style={above,sloped},
                      innode/.style={fill=white, anchor=center, pos=0.5}]
            \path [->,very thick] (I1) edge node[innode] {$x_0$} (L11);
            \path [->] (I2) edge node[innode] {$x_1$} (L12);
            \path [->] (I3) edge node[innode] {$x_2$} (L12);
            \path [->] (I4) edge node[innode] {$x_3$} (L12);
            \path [->] (I5) edge node[innode] {$x_4$} (L13);
            \path [->] (I6) edge node[innode] {$x_5$} (L13);
            \path [->] (I7) edge node[innode] {$x_6$} (L13);
            
            \path [->,very thick] (L11) edge node[innode] {$\clust{x_0}{\bull{blue}}$} (L21);
            \path [->] (L12) edge node[innode] {$\clust{x_3}{\bull{orange}\bull{red}\bull{cyan}}$} (L23);
            \path [->] (L12) edge node[innode] {$\clust{x_2}{\bull{green}\bull{cyan}}$} (L22);
            \path [->] (L12) edge node {$\clust{x_1}{\bull{blue}}$} (L21);
            \path [->] (L13) edge node {$\clust{\{x_4, x_5, x_6\}}{\bull{gray}\bull{red}\bull{cyan}}$} (L23);
            
            \path [->,very thick] (L21) edge node {$\clust{\{x_0,x1\}}{\bull{blue}}$} (L31);
            \path [->] (L22) edge node[innode] {$\clust{x_2}{\bull{green}\bull{cyan}}$} (L32);
            \path [->] (L23) edge node {$\clust{\{x_3,x_4,x_5,x_6\}}{\bull{red}\bull{cyan}}$} (L32);
            
            \path [->,very thick] (L31) edge node[innode] {$\clust{\{x_0,x_1\}}{\bull{blue}}$} (O1);
            \path [->] (L32) edge node[innode] 
                {$\clust{\{x_2,x_3\}}{\bull{cyan}}$} (O2);
            \path [->] (L32) edge node {$\clust{\{x_4,x_5,x_6\}}{\bull{cyan}}$} (O3);
        \end{scope}
    \end{tikzpicture}
\end{document}

==> tikz/nn_eval.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
    
    \def\layersep{2cm}
    
    \begin{tikzpicture}[
        shorten >=1pt,
        ->,
        draw=black!50, 
        scale=0.8, every node/.style={scale=0.8},
        node distance=\layersep]
        \tikzstyle{every pin edge}=[<-,shorten <=1pt]
        \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
        \tikzstyle{input neuron}=[neuron,minimum size=5pt];
        \tikzstyle{output neuron}=[neuron, fill=gray];
        \tikzstyle{hidden neuron}=[neuron, fill=gray];
        \tikzstyle{annot} = [text width=4em, text centered]
    
        %
        \foreach \name / \y in {1,...,4}
        %
            \node[input neuron, pin=left:$x_0^\y$] (I-\name) at (0,-\y) {};
    
        %
        \foreach \name / \y in {2,5} {
            \path[yshift=0.5cm]
                node[hidden neuron, fill = white, line width=1pt, draw=black] (H1-\name) at (\layersep,-\y cm) {};
        }
        
        \foreach \name / \y in {1,3,4} {
            \path[yshift=0.5cm]
                node[hidden neuron, opacity={max({(rand+1)/2},.1)}] 
                (H1-\name) at (\layersep,-\y cm) {};
        }
        
        %
        \foreach \name / \y in {1,4,5} {
            \path[yshift=0.5cm]
                node[hidden neuron, fill = white, line width=1pt, draw=black] 
                (H2-\name) at (2*\layersep,-\y cm) {};
        }
        
        \foreach \name / \y in {2,3} {
            \path[yshift=0.5cm]
                node[hidden neuron, opacity={max({(rand+1)/2},.1)}] 
                (H2-\name) at (2*\layersep,-\y cm) {};
        }
        
        \foreach \name / \y in {5} {
            \path[yshift=0.5cm]
                node[hidden neuron, fill = white, line width=1pt, draw=black] 
                (H3-\name) at (3*\layersep,-\y cm) {};
        }
        
        %
        \foreach \name / \y in {1,2,3,4}
            \path[yshift=0.5 cm]
                node[hidden neuron, opacity={max({(rand+1)/2},.1)}] 
                (H3-\name) at (3*\layersep,-\y cm) {};
        
        \foreach \name / \y in {1,...,2}
            \path[yshift=-0.5 cm]
                node[output neuron, opacity=\y*0.3] 
                (O-\name) at (4*\layersep,-\y cm) {};
        
        \foreach \name / \y in {3,...,3}
            \path[yshift=-0.5 cm]
                node[output neuron, opacity=\y*0.3, pin={[pin edge={->}]right:$l_{\y}$}] 
                (O-\name) at (4*\layersep,-\y cm) {};
                
        \foreach \source in {1,...,4}
            \foreach \dest in {1,...,5}
                \path (I-\source) edge (H1-\dest);
        
        \foreach \source in {1,...,5}
            \foreach \dest in {1,...,5}
                \path (H1-\source) edge (H2-\dest);
        
        \foreach \source in {1,...,5}
            \foreach \dest in {1,...,5}
                \path (H2-\source) edge (H3-\dest);
    
        \foreach \source in {1,...,5}
            \foreach \dest in {1,...,3}
                \path (H3-\source) edge (O-\dest);
        
        %
        \node[annot,above of=H1-1, node distance=1cm] (h1l) {$h_1$};
        \node[annot,left of=h1l] {Input};
        \node[annot,right of=h1l] (h2l) {$h_2$};
        \node[annot,right of=h2l] (h3l) {$h_3$};
        \node[annot,right of=h3l] {$f_{OUT}$};
    \end{tikzpicture}
\end{document}
